Log-concavity, the Ulam distance and involutions

We prove that in a large collection of naturally defined sets of permutations of fixed length, the numbers of permutations at Ulam distance k from the identity form a log-concave sequence in k.

==> hook_and_protected_area.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.4]
\fill[pattern=north east lines, pattern color=black, draw=black] (15,0) rectangle (25,1);
\fill[pattern=north west lines, pattern color=black, draw=black] (0,-15) rectangle (1,-10);
\fill[black!15, draw=black] (0,1) -- (15,1) -- (15,-1) .. controls (12,-11) and (5,-5) .. (2,-10) -- (0,-10)  -- cycle;
\node at (0.5,0.5) {1};
\draw[draw=black!50] (0,0) -- (15,0);
\draw[draw=black!50] (0,-1) -- (15,-1);
\draw[draw=black!50] (1,1) -- (1,-10);
\draw[draw=black!50] (2,1) -- (2,-10);
\node at (8,-3.5) {$m$ elements};
\draw [decorate,decoration={brace,mirror,raise=3pt}] (15,1) -- (0,1) node [midway,above=6pt] {$l$ elements};

%legend
\fill[pattern=north east lines, pattern color=black, draw=black] (10,-10) rectangle (13,-9);
\node[anchor=west] at (14,-9.5) {the eastern surplus};
\fill[pattern=north west lines, pattern color=black, draw=black] (10,-12) rectangle (13,-11);
\node[anchor=west] at (14,-11.5) {the southern surplus};
\fill[black!20, draw=black] (10,-14) rectangle (13,-13);
\node[anchor=west] at (14,-13.5) {the protected area};

\node[circle, fill=white, inner sep=0.3mm] at (15.5,0.5) {$a$};
\node at (14.5,0.5) {$c$};


\node at (0.5,-9.5) {$d$};
\node[circle, fill=white, inner sep=0.25mm] at (0.5,-10.5) {$b$};

\end{tikzpicture}
\end{center}

